Successive Convexification for Real-Time 6-DoF Powered Descent Guidance with State-Triggered Constraints

In this paper, we present a real-time successive convexification algorithm for a generalized free-final-time 6-degree-of-freedom powered descent guidance problem. We build on our previous work by introducing the following contributions: (i) a free-ignition-time modification that allows the algorithm to determine the optimal engine ignition time, (ii) a tractable aerodynamics formulation that models both lift and drag, and (iii) a continuous state-triggered constraint formulation that emulates conditionally enforced constraints. In particular, contribution (iii) effectively allows constraints to be enabled or disabled by if-statements conditioned on the solution variables of the parent continuous optimization problem. To the best of our knowledge, this represents a novel formulation in the optimal control literature, and enables a number of interesting applications, including velocity-triggered angle of attack constraints and range-triggered line of sight constraints. Our algorithm converts the resulting generalized powered descent guidance problem from a non-convex free-final-time optimal control problem into a sequence of tractable convex second-order cone programming subproblems. With the aid of virtual control and trust region modifications, these subproblems are solved in succession until convergence is attained. Simulations using a third-party solver demonstrate the real-time capabilities of the proposed algorithm, with a maximum execution time of less than 0.7 seconds over a multitude of problem feature combinations.

==> fig_aero_model_ellipse.tex <==
\begin{tikzpicture}
    \tikzmath{\aa=-45;
    		  \cx=0.6; \cy=0.6;
              \Lcone=1.75; \Acone=30; \Dcone=0.2;
              \labx=-1.2; \laby=0.5;
              \LL=2.5; \LLL=1.0;
              \aaa=-35; \aaaa=-63; \fact=0.75; \da=10;
              \lx=sin(\aa)*\LL; \ly=-cos(\aa)*\LL;
              \llx=sin(\aa+\aaa)*\LL; \lly=-cos(\aa+\aaa)*\LL;
              \lllx=-sin(\aa+\aaaa)*\LLL; \llly=cos(\aa+\aaaa)*\LLL;
    }
    
    % Pane %
    \pane{0}{0}{0}{7.2}{5}{0.5}{color=black,fill=beige!20}
    
    % Dotted Lines in Background %
	\draw[black,densely dotted] (\cx,\cy) -- +(\lx,\ly);
    
    % Rocket
    \rocket{\cx}{\cy}{\aa}{1.6}{0.6}{0}
    
    % Velocity Vector %
    \draw[black!100,->] (\cx,\cy) -- +(\llx,\lly);
    \draw[black,densely dotted] (\cx,\cy) -- +(-0.75*\llx,-0.75*\lly);
    \draw (\cx+\llx,\cy+\lly) node[anchor=east] {$\vB$};
    
    % Aero Vector %
    \draw[acol,ultra thick,->] (\cx,\cy) -- +(\lllx,\llly);
    \draw[black!100,fill=black] (\cx,\cy) circle (0.3ex);
    \draw (\cx+\lllx,\cy+\llly) node[anchor=west] {$\;\aeroB$};
    
    % Ellipse %
    \fill[rotate around={\aa:(\cx,\cy)},color=blue!100,fill opacity=0.15] (\cx,\cy) ellipse (2 and 0.5);
%    \shade[rotate around={\aa:(\cx,\cy)},ball color=blue,fill opacity=0.2] (\cx,\cy) ellipse (2 and 0.5);
    \draw[rotate around={\aa:(\cx,\cy)}] (\cx,\cy) ellipse (2 and 0.5);
    \draw [black!100] (\cx-1.1,\cy+0.5) to[out=200,in=0] (\cx-1.8,\cy+0.75) node[anchor=east,color=black!100] {$\setaero$};
    
%    \draw(0,-1.4) node[anchor=north] {$\aeroB = -\displaystyle{\frac{1}{2}}\density\Sa\twonorm{\vB(t)}\Ca\vB\,,\;\;\Ca\in\spd{3} $};
    \draw(0,-1.5) node[anchor=north] {$\aeroB = -\frac{1}{2}\density\Sa\twonorm{\vB(t)}\Ca\vB\,,\;\;\Ca\in\spd{3} $};
\end{tikzpicture}


==> fig_aero_model_spherical.tex <==
\begin{tikzpicture}
    \tikzmath{\aa=-45;
    		  \cx=0.6; \cy=0.6;
              \Lcone=1.75; \Acone=30; \Dcone=0.2;
              \labx=-1.2; \laby=0.5;
              \LL=2.5; \LLL=0.80;
              \aaa=-35; \aaaa=\aaa; \fact=0.75; \da=10;
              \lx=sin(\aa)*\LL; \ly=-cos(\aa)*\LL;
              \llx=sin(\aa+\aaa)*\LL; \lly=-cos(\aa+\aaa)*\LL;
              \lllx=-sin(\aa+\aaaa)*\LLL; \llly=cos(\aa+\aaaa)*\LLL;
    }
    
    % Pane %
    \pane{0}{0}{0}{7.2}{5}{0.5}{color=black,fill=beige!20}
    
    % Dotted Lines in Background %
	\draw[black,densely dotted] (\cx,\cy) -- +(\lx,\ly);
    
    % Rocket
    \rocket{\cx}{\cy}{\aa}{1.6}{0.6}{0}
    
    % Velocity Vector %
    \draw[black!100,->] (\cx,\cy) -- +(\llx,\lly);
    \draw[black,densely dotted] (\cx,\cy) -- +(-0.75*\llx,-0.75*\lly);
    \draw (\cx+\llx,\cy+\lly) node[anchor=east] {$\vB$};
    
    % Aero Vector %
    \draw[acol,ultra thick,->] (\cx,\cy) -- +(\lllx,\llly);
    \draw[black!100,fill=black] (\cx,\cy) circle (0.3ex);
    \draw (\cx+\lllx,\cy+\llly-0.2) node[anchor=west] {$\;\aeroB$};
    
    % Ellipse %
    \fill[color=blue!100,opacity=0.15] (\cx,\cy) ellipse (0.80 and 0.80);
%    \shade[rotate around={\aa:(\cx,\cy)},ball color=blue,fill opacity=0.2] (\cx,\cy) ellipse (0.80 and 0.80);
    \draw[rotate around={\aa:(\cx,\cy)}] (\cx,\cy) ellipse (0.80 and 0.80);
    \draw [black!100] (\cx-0.64,\cy+0.5) to[out=145,in=0] (\cx-1.2,\cy+0.75) node[anchor=east,color=black!100] {$\setaero$};
    
%    \draw(0,-1.4) node[anchor=north] {$\aeroB = -\displaystyle{\frac{1}{2}}\density\Sa\twonorm{\vB(t)}\Ca\vB\,,\;\;\Ca\in\real_{++} $};
    \draw(0,-1.5) node[anchor=north] {$\aeroB = -\frac{1}{2}\density\Sa\twonorm{\vB(t)}\Ca\vB\,,\;\;\Ca\in\real_{++} $};
\end{tikzpicture}


==> fig_aoa.tex <==
\begin{tikzpicture}
    \tikzmath{\aa=-45;
    		  \cx=2; \cy=0.8;
              \Lcone=1.75; \Acone=30; \Dcone=0.2;
              \labx=-1.2; \laby=0.5;
              \LL=3.0; \aaa=-7; \fact=0.75; \da=10;
              \lx=sin(\aa)*\LL; \ly=-cos(\aa)*\LL;
              \llx=sin(\aa+\aaa)*\LL; \lly=-cos(\aa+\aaa)*\LL;
              \lllx=sin(\aa-0.5*\Acone)*0.5*\LL; \llly=-cos(\aa-0.5*\Acone)*0.5*\LL;
    }
    
    % Pane %
    \pane{0}{0}{0}{7.2}{5}{0.5}{color=black,fill=beige!20}
    
    % Dotted Lines in Background %
	\draw[black,densely dotted] (\cx,\cy) -- +(\lx,\ly);
    \coneback{\cx}{\cy}{\aa}{\Lcone}{\Acone}{\Dcone}{color=black!100,densely dotted}
    
    % Rocket
    \rocket{\cx}{\cy}{\aa}{1.6}{0.6}{0}
    
    % Velocity Vector %
    \draw[black!100,->] (\cx,\cy) -- +(\llx,\lly);
    \draw (\cx+\llx,\cy+\lly) node[anchor=east] {$\vB(t)$};
    
    % AoA Cone %
    \cone{\cx}{\cy}{\aa}{\Lcone}{\Acone}{\Dcone}{color=blue!100,opacity=0.10,shading=axis,shading angle=90,left color=blue!100,right color=blue!0};
    \draw (\labx+0.85,\laby+0.2) node[text width=2.75cm,align=left,anchor=east] {Velocity-triggered \\ body-fixed \\ $\aoamax$-cone};
    \draw (\cx+\lllx,\cy+\llly) to[out=135,in=-45] (\labx,\laby);
    
    % Axes %
    \isoaxes{\cx}{\cy}{90+\aa}{1.5}{12}{$\bframe$}{$\bvec{e}_1$}{$\bvec{e}_2$}{$\bvec{e}_3$}
    
    % AoA Dimension %
    \draw[color=black!100,<-] (\cx+\fact*\lx,\cy+\fact*\ly) arc(-90+\aa:-90+\aa+\da:2*\fact*\LL) node[anchor=west] {$\aoa(t)$};
    \draw[color=black!100,<-] (\cx+\fact*\llx,\cy+\fact*\lly) arc(-90+\aa+\aaa:-90+\aa+\aaa-\da:2*\fact*\LL);
\end{tikzpicture}


==> fig_cstc_geom.tex <==
\begin{tikzpicture}
	\tikzmath{\xa=0; \ya=45; \Lx=2.00; \Ly=1.5; \Lzt=1.75; \Lzb=1.00; \L2=2.50; \L3=4.0; \L4=7.5;
			  \cx1=0; \cy1=0;
              \cx2=\cx1; \cy2=\cy1-\L2;
              \cx3=\cx1-cos(\xa)*\L3; \cy3=\cy1+sin(\xa)*\L3;
              \cx4=\cx1+cos(\xa)*\L4; \cy4=\cy1-sin(\xa)*\L4;
              \cx5=\cx4; \cy5=\cy4-\L2;
							\cx6=0.5*\cx1+0.5*\cx3; \cy6=0.5*\cy1+0.5*\cy3;
              \LL=1; \LLX=1.25*\LL; \LLYx=sin(\ya)*\LL; \LLYy=cos(\ya)*\LL;
              \txHt1=1.60; \txHt2=1.25;
							\darkness=30;
    }
    
    % Panes %
		\cpane{\cx3-1.6}{\cx4+3.4}{\cy3+\Lzt+\txHt1+0.70}{\cy2-\Lzb-0.90}{0}{0.5}{color=black,fill=beige!20}
		
		% Titles %
    \draw (\cx6,\cy6+\Lzt+\txHt1) node[anchor=center] {\underline{Feasible Set of cSTC}};
    \draw (\cx4,\cy4+\Lzt+\txHt1) node[anchor=center] {\underline{Feasible Set of Improved cSTC}};
    
		% Left subtitle %
		\draw (\cx6,\cy6+\Lzt+\txHt2) node[anchor=north] {$\stcs \perp \stcf(\stcx)\,,\quad \stcg(\stcx)+\stcs \geq 0\,,\quad \stcs \geq 0$};
		
		%\munderbrace{\cx6-1.95}{\cy6+\Lzt+\txHt2-0.6}{0}{1.40}{0.0}{0.1}{black!\darkness}
		%\draw [black!\darkness] (\cx6-1.95,\cy6+\Lzt+\txHt2-0.6) to[out=-90,in=70] (\cx3-0.6*\LLYx,\cy3+1.2) to[out=-110,in=180] (\cx3,\cy3+0.5*\LL);%(\cx3-0.6*\LLYx,\cy3-0.6*\LLYy);
		
		%\munderbrace{\cx6-0.30}{\cy6+\Lzt+\txHt2-0.6}{0}{1.00}{0.0}{0.1}{black!\darkness}
		%\draw [black!\darkness] (\cx6-0.30,\cy6+\Lzt+\txHt2-0.6)
		%	to[out=-90,in=180-\ya] (\cx1-\LLX-0.2*\LLYx,\cy1+\LL-0.2*\LLYy)
		%	-- (\cx1-0.2*\LLYx,\cy1-0.2*\LLYy);
		
		%\munderbrace{\cx6+1.61}{\cy6+\Lzt+\txHt2-0.6}{0}{2.00}{0.0}{0.1}{black!\darkness}
		%\draw [black!\darkness] (\cx6+1.61,\cy6+\Lzt+\txHt2-0.6) to[out=-90,in=90] (\cx1-\LLX+\LLYx,\cy1+\LL+\LLYy);
		
		% Right subtitle %
    \draw (\cx4,\cy4+\Lzt+\txHt2) node[anchor=north] {$\stcs \perp \stcf(\stcx)\,,\quad 0 \leq \big(\stcg(\stcx)+\stcs\big) \perp \stcs \geq 0$};
		
    % Axes %
    \threeaxes      {\cx1}{\cy1}{\Lx}{\Ly}{\Lzt}{\Lzb}{\xa}{\ya}
    \threeaxeslabelx{\cx1}{\cy1}{\Lx}{\Ly}{\Lzt}{\Lzb}{\xa}{\ya}{\footnotesize $\stcg(\stcx)$}
    \threeaxeslabely{\cx1}{\cy1}{\Lx}{\Ly}{\Lzt}{\Lzb}{\xa}{\ya}{\footnotesize $\stcf(\stcx)$}
    \threeaxeslabelz{\cx1}{\cy1}{\Lx}{\Ly}{\Lzt}{\Lzb}{\xa}{\ya}{\footnotesize $\stcs$}
    
    \threeaxes      {\cx2}{\cy2}{\Lx}{\Ly}{0   }{0   }{\xa}{\ya}
    \threeaxeslabelx{\cx2}{\cy2}{\Lx}{\Ly}{0   }{0   }{\xa}{\ya}{\footnotesize $\stcg(\stcx)$}
    \threeaxeslabely{\cx2}{\cy2}{\Lx}{\Ly}{0   }{0   }{\xa}{\ya}{\footnotesize $\stcf(\stcx)$}
    
    \threeaxes      {\cx3}{\cy3}{0  }{\Ly}{\Lzt}{\Lzb}{\xa}{\ya}
    \threeaxeslabely{\cx3}{\cy3}{0  }{\Ly}{\Lzt}{\Lzb}{\xa}{\ya}{\footnotesize $\stcf(\stcx)$}
    \threeaxeslabelz{\cx3}{\cy3}{0  }{\Ly}{\Lzt}{\Lzb}{\xa}{\ya}{\footnotesize $\stcs$}
    
    \threeaxes{\cx4}{\cy4}{\Lx}{\Ly}{\Lzt}{\Lzb}{\xa}{\ya}
    \threeaxeslabelx{\cx4}{\cy4}{\Lx}{\Ly}{\Lzt}{\Lzb}{\xa}{\ya}{\footnotesize $\stcg(\stcx)$}
    \threeaxeslabely{\cx4}{\cy4}{\Lx}{\Ly}{\Lzt}{\Lzb}{\xa}{\ya}{\footnotesize $\stcf(\stcx)$}
    \threeaxeslabelz{\cx4}{\cy4}{\Lx}{\Ly}{\Lzt}{\Lzb}{\xa}{\ya}{\footnotesize $\stcs$}
    
    \threeaxes      {\cx5}{\cy5}{\Lx}{\Ly}{0   }{0   }{\xa}{\ya}
    \threeaxeslabelx{\cx5}{\cy5}{\Lx}{\Ly}{0   }{0   }{\xa}{\ya}{\footnotesize $\stcg(\stcx)$}
    \threeaxeslabely{\cx5}{\cy5}{\Lx}{\Ly}{0   }{0   }{\xa}{\ya}{\footnotesize $\stcf(\stcx)$}
    
    % cSTC %
    \draw[color=black!100] (\cx1+\LLYx,\cy1+\LLYy)
                        -- (\cx1+\LLYx-\LLX,\cy1+\LLYy+\LL)
                        -- (\cx1-\LLYx-\LLX,\cy1-\LLYy+\LL)
                        -- (\cx1-\LLYx,\cy1-\LLYy)
                        -- cycle;
%    \draw[color=blue!100]  (\cx1+\LLYx,\cy1+\LLYy)
%                        -- (\cx1+\LLYx+\LLX,\cy1+\LLYy)
%                        -- (\cx1-\LLYx+\LLX,\cy1-\LLYy)
%                        -- (\cx1-\LLYx,\cy1-\LLYy)
%                        -- cycle;
    \fill[color=blue!100,opacity=0.2] (\cx1+\LLYx,\cy1+\LLYy)
                                   -- (\cx1+\LLYx+\LLX,\cy1+\LLYy)
                                   -- (\cx1-\LLYx+\LLX,\cy1-\LLYy)
                                   -- (\cx1-\LLYx,\cy1-\LLYy)
                                   -- cycle;
    \fill[color=red,opacity=0.2]  (\cx1-\LLX,\cy1+\LL)
    						   -- (\cx1+\LLX,\cy1+\LL)
                               -- (\cx1+\LLX,\cy1)
                               -- (\cx1,\cy1)
                               -- cycle;
    \draw[color=darkred]  (\cx1-\LLX,\cy1+\LL)
    				   -- (\cx1+\LLX,\cy1+\LL)
                       -- (\cx1+\LLX,\cy1);
    \draw[blue!100,line width=3pt,line cap=round] (\cx1,\cy1) -- +(-\LLX,\LL);
    \draw[blue!100,line width=3pt,line cap=round] (\cx1,\cy1) -- +( \LLYx, \LLYy);
    \draw[blue!100,line width=3pt,line cap=round] (\cx1,\cy1) -- +(-\LLYx,-\LLYy);
    
    % STC Feasible set 1 %
    \fill[color=blue!100,opacity=0.2] (\cx2+\LLYx,\cy2+\LLYy)
                                   -- (\cx2+\LLYx+\LLX,\cy2+\LLYy)
                                   -- (\cx2-\LLYx+\LLX,\cy2-\LLYy)
                                   -- (\cx2-\LLYx,\cy2-\LLYy)
                                   -- cycle;
%    \draw[color=blue!100]  (\cx2+\LLYx,\cy2+\LLYy)
%                        -- (\cx2+\LLYx+\LLX,\cy2+\LLYy)
%                        -- (\cx2-\LLYx+\LLX,\cy2-\LLYy)
%                        -- (\cx2-\LLYx,\cy2-\LLYy)
%                        -- cycle;
    \draw[blue!100,line width=3pt,line cap=round] (\cx2,\cy2) -- +(-\LLX,0);
    \draw[blue!100,line width=3pt,line cap=round] (\cx2,\cy2) -- +( \LLYx, \LLYy);
    \draw[blue!100,line width=3pt,line cap=round] (\cx2,\cy2) -- +(-\LLYx,-\LLYy);
    
    % Complementarity constraint %
    \draw[blue!100,line width=3pt,line cap=round] (\cx3,\cy3) -- +(0,\LL);
    \draw[blue!100,line width=3pt,line cap=round] (\cx3,\cy3) -- +( \LLYx, \LLYy);
    \draw[blue!100,line width=3pt,line cap=round] (\cx3,\cy3) -- +(-\LLYx,-\LLYy);
    
    % Improved cSTC %
    \draw[color=black!100] (\cx4+\LLYx,\cy4+\LLYy)
                        -- (\cx4+\LLYx-\LLX,\cy4+\LLYy+\LL)
                        -- (\cx4-\LLYx-\LLX,\cy4-\LLYy+\LL)
                        -- (\cx4-\LLYx,\cy4-\LLYy)
                        -- cycle;
    \draw[color=darkgreen!100] (\cx4+\LLYx,\cy4+\LLYy)
                        -- (\cx4+\LLYx+\LLX,\cy4+\LLYy)
                        -- (\cx4-\LLYx+\LLX,\cy4-\LLYy)
                        -- (\cx4-\LLYx,\cy4-\LLYy)
                        -- cycle;
    \fill[color=darkgreen!100,opacity=0.2] (\cx4+\LLYx,\cy4+\LLYy)
                                        -- (\cx4+\LLYx+\LLX,\cy4+\LLYy)
                                        -- (\cx4-\LLYx+\LLX,\cy4-\LLYy)
                                        -- (\cx4-\LLYx,\cy1-\LLYy)
                                        -- cycle;
    \draw[darkgreen!100,line width=3pt,line cap=round] (\cx4,\cy4) -- +(-\LLX,\LL);
    \draw[darkgreen!100,line width=3pt,line cap=round] (\cx4,\cy4) -- +( \LLYx, \LLYy);
    \draw[darkgreen!100,line width=3pt,line cap=round] (\cx4,\cy4) -- +(-\LLYx,-\LLYy);
    
    % STC Feasible set 2 %
    \fill[color=darkgreen!100,opacity=0.2] (\cx5+\LLYx,\cy5+\LLYy)
                                        -- (\cx5+\LLYx+\LLX,\cy5+\LLYy)
                                        -- (\cx5-\LLYx+\LLX,\cy5-\LLYy)
                                        -- (\cx5-\LLYx,\cy5-\LLYy)
                                        -- cycle;
    \draw[darkgreen!100,line width=3pt,line cap=round] (\cx5,\cy5) -- +(-\LLX,0);
    \draw[darkgreen!100,line width=3pt,line cap=round] (\cx5,\cy5) -- +( \LLYx, \LLYy);
    \draw[darkgreen!100,line width=3pt,line cap=round] (\cx5,\cy5) -- +(-\LLYx,-\LLYy);
%    \draw[color=darkgreen!100] (\cx5+\LLYx,\cy5+\LLYy)
%                        -- (\cx5+\LLYx+\LLX,\cy5+\LLYy)
%                        -- (\cx5-\LLYx+\LLX,\cy5-\LLYy)
%                        -- (\cx5-\LLYx,\cy5-\LLYy)
%                        -- cycle;
    
    % Dotted lines %
    \draw[color=black,densely dotted] (\cx1-\LLX,\cy1) -- (\cx3,\cy3);
    \draw[color=black,densely dotted] (\cx1,\cy1-\Lzb) -- (\cx2,\cy2);
    \draw[color=black,densely dotted] (\cx4,\cy4-\Lzb) -- (\cx5,\cy5);
    
    % Arrows %
    \draw [black,line width=0.75pt,->] (0.5*\cx1+0.5*\cx4-0.50+0.2,0.5*\cy1+0.5*\cy4) -- +(1.0,0);
    \draw [black,line width=0.75pt,->] (0.5*\cx1+0.5*\cx4-0.50+0.2,0.5*\cy2+0.5*\cy5) -- +(1.0,0);
    
    % Primary labels %
    \draw [darkred] (\cx1+\LLX,\cy1+0.85*\LL) to[out=0,in=-180] (\cx1+2.25,\cy1+1.1) node[anchor=west,color=darkred] {\footnotesize \textit{Ambiguity in} $\stcs$};
		\draw [darkgreen] (\cx4-\LLYx+0.4*\LLX,\cy4-\LLYy) %		-- (\cx4-\LLX-0.3*\LLYx,\cy4+\LL-0.3*\LLYy)
		to[out=-90-\ya,in=0] (\cx4-1.25,\cy4-1.30) node[anchor=east,color=darkgreen] {\footnotesize $\stcshat(\bvec{x}) \perp f(\bvec{x})$};
    
    % Bottom labels %
    \draw (0.5*\cx2+0.5*\cx5-0.2,\cy2-\Lzb+0.25) node[anchor=center] {\footnotesize $\big\{\,\stcg(\stcx)\,,\stcf(\stcx) : \stcg(\stcx) < \;0 \;\Rightarrow\; \stcf(\stcx)=0\,\big\}$};
    \draw (0.5*\cx2+0.5*\cx5-0.2,\cy2-\Lzb-0.25) node[anchor=center] {\footnotesize \textit{Feasible sets of corresponding STC}};
		%\munderbrace{0.5*\cx2+0.5*\cx5}{\cy2-\Lzb-0.45}{0}{10.5}{0.15}{0.15}{black}
		
		%\draw [darkgreen] (\cx5-\LLYx+0.75*\LLX,\cy5-\LLYy) to[out=-90-\ya,in=0] (\cx5-1.4,\cy5-1.40);
		%\draw [blue] (\cx2-\LLYx+0.75*\LLX,\cy2-\LLYy) -- (\cx2-1.3*\LLYx+0.75*\LLX,\cy2-1.3*\LLYy) to[out=-90-\ya,in=-180] (\cx2+1.1,\cy2-1.40);
		%\draw [blue] (\cx2-\LLYx+0.5*\LLX,\cy2-\LLYy) to[out=-90+\ya,in=-180] (\cx2+1.1,\cy2-1.40);

\end{tikzpicture}


==> fig_fov.tex <==
\begin{tikzpicture}
    \tikzmath{\aa=-45;
    		  \cx=2; \cy=0.8;
              \Lcone=1.75; \Acone=30; \Dcone=0.2;
              \labx=-1.2; \laby=0.5;
              \LL=3.0; \aaa=-7; \fact=0.75; \da=10;
              \lx=sin(\aa)*\LL; \ly=-cos(\aa)*\LL;
              \llx=sin(\aa+\aaa)*\LL; \lly=-cos(\aa+\aaa)*\LL;
              \lllx=sin(\aa-0.5*\Acone)*0.5*\LL; \llly=-cos(\aa-0.5*\Acone)*0.5*\LL;
              \cix=-0.5; \ciy=-1.2;
    }
    
    % Pane %
    \pane{0}{0}{0}{7.2}{5}{0.5}{color=black,fill=beige!20}
    
    % Dotted Lines in Background %
	\draw[black,densely dotted] (\cx,\cy) -- +(\lx,\ly);
    \coneback{\cx}{\cy}{\aa}{\Lcone}{\Acone}{\Dcone}{color=black!100,densely dotted}
    
    % Rocket
    \rocket{\cx}{\cy}{\aa}{1.6}{0.6}{0}
    
    % Position Vector %
    \draw[darkred!100] (\cx,\cy) -- (\cix,\ciy);
%    \draw (\cx+\lllx,\cy+\llly) node[anchor=east] {$\rI(t)$};
    
    % FoV Cone %
    \cone{\cx}{\cy}{\aa}{\Lcone}{\Acone}{\Dcone}{color=red!100,opacity=0.10,shading=axis,shading angle=90,left color=red!100,right color=red!0};
    \draw (\labx+0.85,\laby+0.2) node[text width=2.75cm,align=left,anchor=east] {Position-triggered \\ body-fixed \\ $\losmax$-cone};
    \draw (\cx+\lllx,\cy+\llly) to[out=135,in=-45] (\labx,\laby);
    
    % Axes %
    \isoaxes{\cx}{\cy}{90+\aa}{1.5}{12}{$\bframe$}{$\bvec{e}_1$}{$\bvec{e}_2$}{$\bvec{e}_3$}
    \isoaxes{\cix}{\ciy}{90}{1.0}{15}{$\iframe$}{$\bvec{e}_1$}{$\bvec{e}_2$}{$\bvec{e}_3$}
    
    % FoV Dimension %
    \draw[color=black!100,<-] (\cx+\fact*\lx,\cy+\fact*\ly) arc(-90+\aa:-90+\aa+\da:2*\fact*\LL) node[anchor=west] {$\lambda(t)$};
    \draw[color=black!100,<-] (\cx+\fact*\llx,\cy+\fact*\lly) arc(-90+\aa+\aaa:-90+\aa+\aaa-\da:2*\fact*\LL);
    
    % Landing Site Label %
    \draw (\cix,\ciy) to[out=-90,in=-180] (0.5,-2.1) node[text width=3.5cm,align=left,anchor=west] {Landing site};
\end{tikzpicture}


==> fig_traj_timeline.tex <==
\begin{tikzpicture}
	\tikzset{>=latex}
    \tikzmath{\pAx=-0.5;  \pAy= 1.0;
		      \pBx= 2.0;  \pBy=-2.5;
			  \pCx= 0.65; \pCy=-0.3;
			  \pDx= 6.0;  \pDy=-4.0;
			  \pEx= 2.7;  \pEy= \pDy;
			  \dx=1.00;
			  \len1=0.2;
		      \len2=0.5+\len1;
			  \len3=0.75*\len1+0.25*\len2;
			  \len4=0.25*\len1+0.75*\len2;
			  \len5=0.3+\len1;
			  \len6=0.50*\len1+0.50*\len5;
			  \angA=45; \pAAx1=\pAx-\len1*sin(\angA); \pAAy1=\pAy-\len1*cos(\angA);
	                    \pAAx2=\pAx-\len2*sin(\angA); \pAAy2=\pAy-\len2*cos(\angA);
					    \pAAx3=\pAx-\len3*sin(\angA); \pAAy3=\pAy-\len3*cos(\angA);
				        \pAAx4=\pAx-\len4*sin(\angA); \pAAy4=\pAy-\len4*cos(\angA);
		      \angB=62; \pBBx1=\pBx-\len1*sin(\angB); \pBBy1=\pBy-\len1*cos(\angB);
					    \pBBx2=\pBx-\len2*sin(\angB); \pBBy2=\pBy-\len2*cos(\angB);
					    \pBBx3=\pBx-\len3*sin(\angB); \pBBy3=\pBy-\len3*cos(\angB);
					    \pBBx4=\pBx-\len4*sin(\angB); \pBBy4=\pBy-\len4*cos(\angB);
			  \angC=55; \pCCx1=\pCx-\len1*sin(\angC); \pCCy1=\pCy-\len1*cos(\angC);
			            \pCCx2=\pCx-\len2*sin(\angC); \pCCy2=\pCy-\len2*cos(\angC);
					    \pCCx3=\pCx-\len3*sin(\angC); \pCCy3=\pCy-\len3*cos(\angC);
					    \pCCx4=\pCx-\len4*sin(\angC); \pCCy4=\pCy-\len4*cos(\angC);
			  \angCC=0; \pCCCx1=\pCx+\len1*sin(\angCC); \pCCCy1=\pCy+\len1*cos(\angCC);
					    \pCCCx2=\pCx+\len5*sin(\angCC); \pCCCy2=\pCy+\len5*cos(\angCC);
					    \pCCCx3=\pCx+\len6*sin(\angCC); \pCCCy3=\pCy+\len6*cos(\angCC);
			 \angDD=55; \pDDDx1=\pDx+\len1*sin(\angDD); \pDDDy1=\pDy+\len1*cos(\angDD);
			            \pDDDx2=\pDx+\len5*sin(\angDD); \pDDDy2=\pDy+\len5*cos(\angDD);
			            \pDDDx3=\pDx+\len6*sin(\angDD); \pDDDy3=\pDy+\len6*cos(\angDD);
		     \pFx=0.5*\pAAx4+0.5*\pCCx4; \pFy=0.5*\pAAy4+0.5*\pCCy4;
			 \pGx=0.5*\pBBx4+0.5*\pCCx4; \pGy=0.5*\pBBy4+0.5*\pCCy4+0.2;
			 \pHx=0.5*\pCCCx3+0.5*\pDDDx3+0.5; \pHy=0.5*\pCCCy3+0.5*\pDDDy3+0.75;
		}
    
	    \definecolor{burncolor}{RGB}{0,0,0};
    	\definecolor{coastcolor}{RGB}{0,0,0};
%        \definecolor{burncolor}{RGB}{200,0,0};
%        \definecolor{coastcolor}{RGB}{0,120,0};
		\tikzset{dashdot/.style={dash pattern=on .4pt off 1pt on 4pt off 1pt}}
        
        % Coast Phase %
		\draw[coastcolor,very thick,-|] (\pAx,\pAy) to[out=-\angA,in=180-\angB] (\pBx,\pBy);
		\draw[black,<->] (\pAAx3,\pAAy3) to[out=-\angA,in=180-\angB] (\pBBx3,\pBBy3);
		\draw[black,<->] (\pAAx4,\pAAy4) to[out=-\angA,in=180-\angC] (\pCCx4,\pCCy4);
		\draw[black,dashdot] (\pBx,\pBy) to[out=-\angB,in=115] (\pEx,\pEy);
		\draw (\pAAx1,\pAAy1) -- (\pAAx2,\pAAy2);
		\draw (\pBBx1,\pBBy1) -- (0.5*\pBBx3+0.5*\pBBx4,0.5*\pBBy3+0.5*\pBBy4);
		\draw (0.5*\pCCx3+0.5*\pCCx4,0.5*\pCCy3+0.5*\pCCy4) -- (\pCCx2,\pCCy2);
		\draw (\pAAx2+0.1,\pAAy2-0.1) node[anchor=east] {$t=\tin$};
		\draw (\pCCx2+0.2,\pCCy2-0.2) node[anchor=east] {$t=\tig$};
		\draw (\pFx-0.1,\pFy-0.2) node[anchor=center] {$\tc$};
		\draw (\pGx-0.2,\pGy-0.2) node[anchor=center] {$\tcmax$};
		
		% Burn Phase %
		\draw[burncolor,very thick] (\pCx,\pCy) to[out=-0 ,in=180-\angDD] (\pDx,\pDy);
		\draw[black,<->] (\pCCCx3,\pCCCy3) to[out=-0 ,in=180-\angDD] (\pDDDx3,\pDDDy3);
		\draw (\pCCCx1,\pCCCy1) -- (\pCCCx2,\pCCCy2);
		\draw (\pDDDx1,\pDDDy1) -- (\pDDDx2,\pDDDy2);
		\draw (\pDDDx2,\pDDDy2-0.1) node[anchor=south west] {$t=\tf$};
		\draw (\pHx+0.1,\pHy+0.1) node[anchor=south] {$\tb$};
		
		% Ground
		\fill[pattern=north west lines, pattern color=black] (\pEx-\dx,\pEy) rectangle (\pDx+\dx,\pDy-0.25);
		\draw[black] (\pEx-\dx,\pEy) -- (\pDx+\dx,\pEy);
		
		% Points %
    	\filldraw[coastcolor] (\pAx,\pAy) circle (2.5pt);
		\filldraw[burncolor] (\pCx,\pCy) circle (2.5pt);
		\filldraw[burncolor] (\pDx,\pDy) circle (2.5pt);
		
		% Labels %
		\draw (\pAx-0.1,\pAy+0.1) to[out= 135,in=0  ] (\pAx-1.0,\pAy+0.5) node[anchor=east] {Initial Time Epoch};
		\draw (\pCCCx2,\pCCCy2+0.1) to[out= 90,in=-180] (\pCCCx2+0.5,\pCCCy2+0.6) node[anchor=west] {Ignition Time Epoch $(\tig = 0)$};
		\draw (\pDx,\pDy-0.1) to[out=-90,in=180] (\pDx+0.5,\pDy-0.6) node[anchor=west] {Final Time Epoch};
		\draw (\pCx+1.05,\pCy-1.05) node[anchor=center,rotate=-60,color=coastcolor] {\textit{Coast Phase}};
		\draw (\pCx+3.0,\pCy-1.4) node[anchor=center,rotate=-39,color=burncolor] {\textit{Burn Phase}};
\end{tikzpicture}


==> tikz_jgcd_legend.tex <==
%\documentclass{article}
%\input{../commands.tex}
%\input{../mikz.tex}
%
%\begin{document}

\vspace{-0.5cm}
\newcommand{\legendspace}{-0.15cm}
\begin{tikzpicture}    
\tikzstyle{every node}=[font=\footnotesize]
\matrix[table] (mat11) 
{
\hspace{2.4cm} \textbf{Legend} & \\
%\textbf{Object} & \hspace{7.75em} \textbf{Style} \\
\hline
\text{Thrust } (\TI) & \draw[->,thick,color=ucol] (1.0,0.1) -- (2.0,0.1); \\[\legendspace]
\text{Inertial Velocity } (\vI) &   \draw[->,thick,color=vcol] (1.0,0.1) -- (2.0,0.1); \\[\legendspace]
\text{Aerodynamic Force } (\aeroI) &  \draw[->,thick,color=acol] (1.0,0.1) -- (2.0,0.1); \\[\legendspace]
\text{Gravity } (\gI) &  \draw[->,thick,color=gcol] (1.0,0.1) -- (2.0,0.1); \\[\legendspace]
\text{Vertical Body Axis } (\cBI\ex) &  \draw[thick,color=bcol] (1.0,0.1) -- (2.0,0.1); \\[\legendspace]
\text{Initial State} & \draw[fill,color=scol] (1.5,0.1) circle (0.075); \\[\legendspace]
\text{Final State} & \draw[fill,color=ucol] (1.5,0.1) circle (0.075); \\[\legendspace]
\text{Temporal Node} & \draw[fill] (1.5,0.1) circle (0.075);\\[\legendspace]
\text{Propagated Trajectory} & \draw[thick,color=blue!100] (1.0,0.1) -- (2.0,0.1); \\[\legendspace]
\text{Trajectory of Other Case} & \draw[thick,color=ocol] (1.0,0.1) -- (2.0,0.1);\\[0.2ex]
\hline \\
};
\end{tikzpicture}

%\end{document}

==> tikz_rocket_I.tex <==
%\documentclass[crop,tikz]{article}
%\input{../commands.tex}
%\input{../mikz.tex}
%
%%\usepackage{pgflibraryshapes}
%\usetikzlibrary{arrows, calc, decorations.pathmorphing}
%
%\begin{document}

\begin{tikzpicture}
    \tikzmath{\aa=0;
    		  \cx=0.0; \cy=0.0; \lg = 0.75; \lt = 1.0;
            \cTx = -1.53; \cTy = \cy-1.5; \gIx = 0; \gIy = -1;
            \cR = 2.5; \cRx = \cx-0.6; \cRy = \cy-0.6;
            \sT = 0.5; \sB = 0.4719; \sG = 0.25; \sV = 0.75; \vO = -0.15;
            \tiltIa = -44.9; \tiltIb=-15.3; \gimIa = -1.19; \gimIb = -1.27;
            \aoaa = 2.598; \aoab = -7.671;
            \Txa = 0.0208; \Tya = 0.9998; \Vxa = -0.7382; \Vya = -0.6746; 
            \Ctxa = \cx; \Ctya = \cy-1.1; \Cvxa = -\cR*cos(90+\tiltIa-\aoaa); \Cvya = -\cR*sin(90+\tiltIa-\aoaa);
            \Txb = -0.0222; \Tyb = 0.9998; \Vxb = -0.1320; \Vyb = -0.9913;
            \Ctxb = \cx; \Ctyb =\cy-1.1; \Cvxb = -\cR*cos(90+\tiltIb-\aoab); \Cvyb = -\cR*sin(90+\tiltIb-\aoab);
    } 
    \tikzstyle{every node}=[font=\footnotesize]
    
    \node[inner sep=0pt] at (0,0) {\includegraphics[width=0.98\textwidth]{jgcd_nostc_nodrag}};
          
   % Rocket (a)
    \begin{scope}[scale=0.5,shift={(5cm,2.25cm)}]
	% Body frame scope	
	\begin{scope}[rotate=\tiltIa]    
    \rocket{0}{0}{0}{1.6}{0.6}{\gimIa}
    \node at (\cx,\cy) {\centerofmass{0.6}};    
    % Thrust
   \draw[ucol,<-,thick] (\Ctxa,\Ctya) -- (\Ctxa-\Txa,\Ctya-\Tya) node [midway, anchor=north west] {};
    \end{scope} % body frame
       
    % Gravity
    \draw[gcol,->,thick] (\cx,\cy) -- (\cx+\gIx,\cy+\gIy) node [midway, anchor=west] {};
   
    % Velocity
   \draw[vcol,<-,thick] (\Cvxa,\Cvya) -- (\Cvxa-\Vxa,\Cvya-\Vya) node [midway, anchor= south] {};
   
   % Circle
   \draw[densely dotted] (\cx,\cy) circle (\cR) node [yshift=-1.5cm,font=\scriptsize] {(i)};     
   \end{scope} % rocket
   
% Rocket (b)
    \begin{scope}[scale=0.5,shift={(-0.5cm,-1cm)}]
	% Body frame scope	
	\begin{scope}[rotate=\tiltIb]    
    \rocket{0}{0}{0}{1.6}{0.6}{\gimIb}
    \node at (\cx,\cy) {\centerofmass{0.6}};    
    % Thrust
   \draw[ucol,<-,thick] (\Ctxb,\Ctyb) -- (\Ctxb-\Txb,\Ctyb-\Tyb) node [midway, anchor= east] (thrustText) {};
    \end{scope} % body frame
       
    % Gravity
    \draw[gcol,->,thick] (\cx,\cy) -- (\cx+\gIx,\cy+\gIy) node [midway, anchor=west] (gravText) {};
   
      % Velocity
   \draw[vcol,<-,thick] (\Cvxb,\Cvyb) -- (\Cvxb-\Vxb,\Cvyb-\Vyb) node [midway, anchor= west] (velText) {};
   
   % Circle
   \draw[densely dotted] (\cx,\cy) circle (\cR) node [yshift=-1.5cm,font=\scriptsize] {(ii)};     
   \end{scope} % rocket

\end{tikzpicture}

%\end{document}

==> tikz_rocket_II.tex <==
%\documentclass[crop,tikz]{article}
%\input{../commands.tex}
%\input{../mikz.tex}
%
%%\usepackage{pgflibraryshapes}
%\usetikzlibrary{arrows, calc, decorations.pathmorphing}
%
%\begin{document}

\begin{tikzpicture}
    \tikzmath{
    		  \cx=0.0; \cy=0.0; \lg = 0.75; \lt = 1.0; \gIx = 0; \gIy = -1;
            \cR = 2.5; \cRx = \cx-0.6; \cRy = \cy-0.6; \cP = 0.05;
            \sT = 0.5; \sB = 0.4719; \sG = 0.25; \sV = 0.75; \sD = 5.0;
            \tiltIa = -45.53; \tiltIb=-14.85; \gimIa = -2.04; \gimIb = -0.21;
            \aoaa = 0.513921; \aoab = -7.47758;
            \Txa = 0.0357; \Tya = 0.9993; \Vxa = -0.7199; \Vya = -0.6941; \Dxa = \sD*0.484; \Dya = \sD*0.467; \Axa = 0.7199; \Aya = 0.6941;
            \Ctxa = \cx; \Ctya = \cy-1.1; \Cvxa =-\cR*cos(90+\tiltIa-\aoaa); \Cvya = -\cR*sin(90+\tiltIa-\aoaa); \Cdxa = \cx+0.0357; \Cdya = \cy+0.035;
            \Txb = -0.0037; \Tyb = 0.9999; \Vxb = -0.1283; \Vyb = -0.9917; \Dxb = \sD*0.048; \Dyb = \sD*0.3701; \Axb = 0.1284; \Ayb = 0.9917;
            \Ctxb = \cx; \Ctyb =\cy-1.1; \Cvxb = -\cR*cos(90+\tiltIb-\aoab); \Cvyb = -\cR*sin(90+\tiltIb-\aoab); \Cdxb = \cx; \Cdyb = \cy;
    } 
    \tikzstyle{every node}=[font=\footnotesize]
    
    \node[inner sep=0pt] at (0,0) {\includegraphics[width=0.98\textwidth]{jgcd_notstc_sphere}};
        
   % Rocket (a)
    \begin{scope}[scale=0.5,shift={(5cm,2.25cm)}]
	% Body frame scope	
	\begin{scope}[rotate=\tiltIa]    
    \rocket{0}{0}{0}{1.6}{0.6}{\gimIa}
    \node at (\cx,\cy) {\centerofmass{0.6}};    
    % Thrust
   \draw[ucol,<-,thick] (\Ctxa,\Ctya) -- (\Ctxa-\Txa,\Ctya-\Tya) node [midway, anchor= east] (thrustText) {};
    \end{scope} % body frame
       
    % Gravity
    \draw[gcol,->,thick] (\cx,\cy) -- (\cx+\gIx,\cy+\gIy) node [midway, anchor=west] (gravText) {};
   
    % Velocity
   \draw[vcol,<-,thick] (\Cvxa,\Cvya) -- (\Cvxa-\Vxa,\Cvya-\Vya) node [midway, anchor= west] (velText) {};
   
   % Aero
   \draw[acol,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Axa,\Cdya+\Aya) node [midway, anchor= west] (dragText) {};
   
   % Circle
   \draw[densely dotted] (\cx,\cy) circle (\cR) node [yshift=-1.5cm,font=\scriptsize] {(i)};     
   \end{scope} % rocket
   
    % Rocket (b)
    \begin{scope}[scale=0.5,shift={(-0.5cm,-1cm)}]
	% Body frame scope	
	\begin{scope}[rotate=\tiltIb]    
    \rocket{0}{0}{0}{1.6}{0.6}{\gimIb}
    \node at (\cx,\cy) {\centerofmass{0.6}};    
    % Thrust
   \draw[ucol,<-,thick] (\Ctxb,\Ctyb) -- (\Ctxb-\Txb,\Ctyb-\Tyb) node [midway, anchor= east] (thrustText) {};
    \end{scope} % body frame
       
    % Gravity
    \draw[gcol,->,thick] (\cx,\cy) -- (\cx+\gIx,\cy+\gIy) node [midway, anchor=west] (gravText) {};
   
      % Velocity
   \draw[vcol,<-,thick] (\Cvxb,\Cvyb) -- (\Cvxb-\Vxb,\Cvyb-\Vyb) node [midway, anchor= west] (velText) {};
   
   % Aero
   \draw[acol,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Axb,\Cdyb+\Ayb) node [midway, anchor= west] (dragText) {};
   
   % Circle
   \draw[densely dotted] (\cx,\cy) circle (\cR) node [yshift=-1.5cm,font=\scriptsize] {(ii)};     
   \end{scope} % rocket

\end{tikzpicture}

%\end{document}

==> tikz_rocket_III.tex <==
%\documentclass[crop,tikz]{article}
%\input{../commands.tex}
%\input{../mikz.tex}
%
%%\usepackage{pgflibraryshapes}
%\usetikzlibrary{arrows, calc, decorations.pathmorphing}
%
%\begin{document}

\begin{tikzpicture}
    \tikzmath{
    		  \cx=0.0; \cy=0.0; \lg = 0.75; \lt = 1.0; \gIx = 0; \gIy = -1;
            \cR = 2.5; \cRx = \cx-0.6; \cRy = \cy-0.6; \cP = 0.05;
            \sT = 0.5; \sB = 0.4719; \sG = 0.25; \sV = 0.75; \sD = 10.0; \sL = 10.0;
            \tiltIa = -36.46; \tiltIb=-23.58; \gimIa = 18.26; \gimIb = -3.51; \aoaa = 9.7591; \aoab = -12.151;
            \Txa = -0.3133; \Tya = 0.9496; \Vxa = -0.7218; \Vya = -0.6921; \Dxa = \sD*0.1943; \Dya = \sD*0.1862; \Lxa = -\sL*0.0302; \Lya = \sL*0.0316; \Axa = 0.8235; \Aya = 0.5673;
            \Ctxa = \cx+0.1; \Ctya = \cy-1.1; \Cvxa =-\cR*cos(90+\tiltIa-\aoaa); \Cvya = -\cR*sin(90+\tiltIa-\aoaa); \Cdxa = \cx+0.0357; \Cdya = \cy+0.035;
            \Txb = 0.06123; \Tyb = 0.9981; \Vxb = -0.1982; \Vyb = -0.9802; \Dxb = \sD*0.0552; \Dyb = \sD*0.2731; \Lxb = -\sL*0.0538; \Lyb = \sL*0.0109; \Axb = 0.0049; \Ayb = 0.9999;
            \Ctxb = \cx; \Ctyb =\cy-1.1; \Cvxb = -\cR*cos(90+\tiltIb-\aoab); \Cvyb = -\cR*sin(90+\tiltIb-\aoab); \Cdxb = \cx; \Cdyb = \cy;
    } 
    \tikzstyle{every node}=[font=\footnotesize]
    
    \node[inner sep=0pt] at (0,0) {\includegraphics[width=0.98\textwidth]{jgcd_notstc_elip}};
        
   % Rocket (a)
    \begin{scope}[scale=0.5,shift={(5cm,2.25cm)}]
	% Body frame scope	
	\begin{scope}[rotate=\tiltIa]    
    \rocket{0}{0}{0}{1.6}{0.6}{\gimIa}
    \node at (\cx,\cy) {\centerofmass{0.6}};    
    % Thrust
   \draw[ucol,<-,thick] (\Ctxa,\Ctya) -- (\Ctxa-\Txa,\Ctya-\Tya) node [midway, anchor=north west] {};
    \end{scope} % body frame
       
    % Gravity
    \draw[gcol,->,thick] (\cx,\cy) -- (\cx+\gIx,\cy+\gIy) node [midway, anchor=west] {};
   
    % Velocity
   \draw[vcol,<-,thick] (\Cvxa,\Cvya) -- (\Cvxa-\Vxa,\Cvya-\Vya) node [midway, anchor= south] {};
   
%   % Drag
%   \draw[brown!100,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Dxa,\Cdya+\Dya) node [midway, anchor= west] {$\mathcal{D}_{\inertial}$};
%   % Lift
%   \draw[brown!100,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Lxa,\Cdya+\Lya) node [midway, anchor= east] {$\mathcal{L}_{\inertial}$};
	% Aero
	\draw[acol,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Axa,\Cdya+\Aya);
   
   % Circle
   \draw[densely dotted] (\cx,\cy) circle (\cR) node [yshift=-1.5cm,font=\scriptsize] {(i)};     
   \end{scope} % rocket
   
    % Rocket (b)
    \begin{scope}[scale=0.5,shift={(-0.5cm,-1cm)}]
	% Body frame scope	
	\begin{scope}[rotate=\tiltIb]    
    \rocket{0}{0}{0}{1.6}{0.6}{\gimIb}
    \node at (\cx,\cy) {\centerofmass{0.6}};    
    % Thrust
   \draw[ucol,<-,thick] (\Ctxb,\Ctyb) -- (\Ctxb-\Txb,\Ctyb-\Tyb) node [midway, anchor= east] (thrustText) {};
    \end{scope} % body frame
       
    % Gravity
    \draw[gcol,->,thick] (\cx,\cy) -- (\cx+\gIx,\cy+\gIy) node [midway, anchor=west] (gravText) {};
   
      % Velocity
   \draw[vcol,<-,thick] (\Cvxb,\Cvyb) -- (\Cvxb-\Vxb,\Cvyb-\Vyb) node [midway, anchor= west] (velText) {};
   
%   % Drag
%   \draw[brown!100,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Dxb,\Cdyb+\Dyb) node [midway, anchor= west] {$\mathcal{D}_{\inertial}$};
%   % Lift
%   \draw[brown!100,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Lxb,\Cdyb+\Lyb) node [pos=0.99, anchor= east] {$\mathcal{L}_{\inertial}$};
	% Aero
	\draw[acol,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Axb,\Cdyb+\Ayb);
   
   % Circle
   \draw[densely dotted] (\cx,\cy) circle (\cR) node [yshift=-1.5cm,font=\scriptsize] {(ii)};     
   \end{scope} % rocket

\end{tikzpicture}

%\end{document}

==> tikz_stc_III.tex <==
%\documentclass[crop,tikz]{article}
%\input{../commands.tex}
%\input{../mikz.tex}
%
%%\usepackage{pgflibraryshapes}
%\usetikzlibrary{arrows, calc, decorations.pathmorphing}
%
%\begin{document}

\begin{tikzpicture}[scale=1]
    \tikzmath{\aa=0;
    		  \cx=0.0; \cy=0.0; \lg = 0.75; \lt = 1.0;
            \cTx = -1.53; \cTy = \cy-1.5; \gIx = 0; \gIy = -1;
            \cR = 2.5; \cRx = \cx-0.6; \cRy = \cy-0.6; \cP = 0.05;
            \sT = 0.4; \sB = 0.4719; \sG = 0.25; \sV = 0.75; \sD = 5.0; \sL = 5.0;
            \tiltIa = -68.4154; \tiltIb=-41.3579; \gimIa = -16.1661; \gimIb = -6.89618; \aoaa = 10.2747; \aoab = 4.40703;
            \Txa = 0.278423; \Tya = 0.960459; \Vxa = -0.980581; \Vya = -0.196116; \Dxa = \sD*0.799; \Dya = \sD*0.1598; \Lxa = -\sL*0.0083; \Lya = \sL*0.0416;
            \Axa = 0.999582; \Aya = 0.0289088;
            \Ctxa = \cx-0.1; \Ctya = \cy-1.1; \Cvxa = -\cR*cos(90+\tiltIa-\aoaa); \Cvya = -\cR*sin(90+\tiltIa-\aoaa); \Cdxa = \cx+0.0357; \Cdya = \cy+0.035;
            \Evxa = \cR*cos(90+\tiltIa-\aoaa); \Evya = \cR*sin(90+\tiltIa-\aoaa);
            \Txb = 0.120071; \Tyb = 0.992765; \Vxb = -0.716483; \Vyb = -0.697604; \Dxb = \sD*0.2370; \Dyb = \sD*0.3044; \Lxb = -\sL*0.0208; \Lyb = \sL*0.0162;
            \Axb = 0.767393; \Ayb = 0.641177;
            \Ctxb = \cx-0.04; \Ctyb =\cy-1.1; \Cvxb = -\cR*cos(90+\tiltIb-\aoab); \Cvyb = -\cR*sin(90+\tiltIb-\aoab); \Cdxb = \cx; \Cdyb = \cy;
            \Evxb = \cR*cos(90+\tiltIb-\aoab); \Evyb = \cR*sin(90+\tiltIb-\aoab);
            \aAi = 9.3; \aAf = 20.3; \aAr = 1.2*\cR; \aAii = \aAf+\aoaa-2; \aAff = \aAii + 11.0;
            \acx = \cRx + \aAr*cos(\aAi); \acy=\cRy+\aAr*sin(\aAi);
            \acxx = \cRx + \aAr*cos(\aAii); \acyy = \cRy+\aAr*sin(\aAii);
            \aBi = 33.0; \aBf = \aBi+11.0; \aBr = 1.2*\cR; \aBii = \aBi+\aoaa+5; \aBff = \aBii + 11.0;
            \bcx = \cRx + \aBr*cos(\aBi); \bcy=\cRy+\aBr*sin(\aBi);
            \bcxx = \cRx + \aBr*cos(\aBii); \bcyy = \cRy+\aBr*sin(\aBii);
    } 
    \tikzstyle{every node}=[font=\scriptsize]
    
   \node[inner sep=0pt] at (0,0) {\includegraphics[width=0.98\textwidth]{jgcd_nostc_nofit}};
          
   % Rocket (a)
    \begin{scope}[scale=0.5,shift={(5cm,2.25cm)}]
	% Body frame scope	
	\begin{scope}[rotate=\tiltIa]    
    \rocket{0}{0}{0}{1.6}{0.6}{\gimIa}
    \node at (\cx,\cy) {\centerofmass{0.6}};    
    % Vertical axis
    \draw[black!100,thick] (\cx,\cy) -- (\cx,\cy+\cR);
    % Thrust
   \draw[ucol,<-,thick] (\Ctxa,\Ctya) -- (\Ctxa-\Txa,\Ctya-\Tya) node [midway, anchor=south] {};
   
    \end{scope} % body frame
    
    \draw[->] (\acx,\acy) arc (\aAi:\aAf:\aAr);
    \draw[<-] (\acxx,\acyy) arc (\aAii:\aAff:\aAr) node[pos=1, xshift=-0.4cm, yshift=0.1cm, anchor=west] {$\alpha$};
       
    % Gravity
    \draw[gcol,->,thick] (\cx,\cy) -- (\cx+\gIx,\cy+\gIy) node [midway, anchor=west] {};
   
    % Velocity
   \draw[vcol,<-,thick] (\Cvxa,\Cvya) -- (\Cvxa-\Vxa,\Cvya-\Vya) node [midway, anchor= north] {};
   \draw[vcol,densely dotted] (\Cvxa,\Cvya) -- (\Evxa,\Evya);
   
%   % Drag
%   \draw[brown!100,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Dxa,\Cdya+\Dya) node [pos=0.8, anchor= north] {$\mathcal{D}_{\inertial}$};
%   % Lift
%   \draw[brown!100,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Lxa,\Cdya+\Lya) node [midway, anchor=south] {$\mathcal{L}_{\inertial}$};
	% Aero
	\draw[acol,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Axa,\Cdxa+\Aya) node [] {};
   
   % Circle
   \draw[densely dotted] (\cx,\cy) circle (\cR) node [yshift=-1.5cm,font=\scriptsize] {(i)};
   \node[yshift=-1.9cm, font=\scriptsize] {$\mathcal{L}/\mathcal{D} = 0.170$};   
   \end{scope} % rocket
   
    % Rocket (b)
    \begin{scope}[scale=0.5,shift={(-0.5cm,-1cm)}]
	% Body frame scope	
	\begin{scope}[rotate=\tiltIb]    
    \rocket{0}{0}{0}{1.6}{0.6}{\gimIb}
    \node at (\cx,\cy) {\centerofmass{0.6}};    
    % Vertical axis
    \draw[black!100,thick] (\cx,\cy) -- (\cx,\cy+\cR);
    % Thrust
   \draw[red!100,<-,thick] (\Ctxb,\Ctyb) -- (\Ctxb-\Txb,\Ctyb-\Tyb) node [pos=0.6, anchor= west] (thrustText) {};
    \end{scope} % body frame
    
    \draw[->] (\bcx,\bcy) arc (\aBi:\aBf:\aBr);
    \draw[<-] (\bcxx,\bcyy) arc (\aBii:\aBff:\aBr) node[pos=1, xshift=-0.2cm, yshift=0.1cm, anchor=north] {$\alpha$};
       
    % Gravity
    \draw[darkgreen!100,->,thick] (\cx,\cy) -- (\cx+\gIx,\cy+\gIy) node [midway, anchor=west] (gravText) {};
   
      % Velocity
   \draw[vcol,<-,thick] (\Cvxb,\Cvyb) -- (\Cvxb-\Vxb,\Cvyb-\Vyb) node [midway, anchor= west] (velText) {};
   \draw[vcol,densely dotted] (\Cvxb,\Cvyb) -- (\Evxb,\Evyb);
%   
%   % Drag
%   \draw[brown!100,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Dxb,\Cdyb+\Dyb) node [pos=0.3, anchor= west] {$\mathcal{D}_{\inertial}$};
%   % Lift
%   \draw[brown!100,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Lxb,\Cdyb+\Lyb) node [midway, anchor= east] {$\mathcal{L}_{\inertial}$};
	% Aero
	\draw[acol,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Axb,\Cdxb+\Ayb) node [] {};
   
   % Circle
   \draw[densely dotted] (\cx,\cy) circle (\cR) node [yshift=-1.5cm,font=\scriptsize] {(ii)};     
   \node[yshift=-1.8cm, font=\scriptsize] {$\mathcal{L}/\mathcal{D} = 0.076$};
   \end{scope} % rocket

\end{tikzpicture}

%\end{document}

==> tikz_stc_IV.tex <==
%\documentclass[crop,tikz]{article}
%\input{../commands.tex}
%\input{../mikz.tex}
%
%%\usepackage{pgflibraryshapes}
%\usetikzlibrary{arrows, calc, decorations.pathmorphing}
%
%\begin{document}

\begin{tikzpicture}[scale=1]
    \tikzmath{\aa=0;
    		  \cx=0.0; \cy=0.0; \lg = 0.75; \lt = 1.0;
            \cTx = -1.53; \cTy = \cy-1.5; \gIx = 0; \gIy = -1;
            \cR = 2.5; \cRx = \cx-0.6; \cRy = \cy-0.6; \cP = 0.05;
            \sT = 0.4; \sB = 0.4719; \sG = 0.25; \sV = 0.75; \sD = 5.0; \sL = 5.0;
            \tiltIa = -76.3078; \tiltIb=-41.742; \gimIa = -20.0; \gimIb = 8.6651; \aoaa = 2.38229; \aoab = 0.556226;
            \Txa = 0.34202; \Tya = 0.939693; \Vxa = -0.980581; \Vya = -0.196116; \Dxa = \sD*0.799; \Dya = \sD*0.1598; \Lxa = -\sL*0.0083; \Lya = \sL*0.0416;
            \Axa = 0.987863; \Aya = 0.155329;
            \Ctxa = \cx-0.1; \Ctya = \cy-1.1; \Cvxa = -\cR*cos(90+\tiltIa-\aoaa); \Cvya = -\cR*sin(90+\tiltIa-\aoaa); \Cdxa = \cx+0.0357; \Cdya = \cy+0.035;
            \Evxa = \cR*cos(90+\tiltIa-\aoaa); \Evya = \cR*sin(90+\tiltIa-\aoaa);
            \Txb = -0.150659; \Tyb = 0.988586; \Vxb = -0.67299; \Vyb = -0.739652; \Dxb = \sD*0.2370; \Dyb = \sD*0.3044; \Lxb = -\sL*0.0208; \Lyb = \sL*0.0162;
            \Axb = 0.680137; \Ayb = 0.733085;
            \Ctxb = \cx+0.06; \Ctyb =\cy-1.1; \Cvxb = -\cR*cos(90+\tiltIb-\aoab); \Cvyb = -\cR*sin(90+\tiltIb-\aoab); \Cdxb = \cx; \Cdyb = \cy;
            \Evxb = \cR*cos(90+\tiltIb-\aoab); \Evyb = \cR*sin(90+\tiltIb-\aoab);
            \aAi = 9.3; \aAf = 20.3; \aAr = 1.2*\cR; \aAii = \aAf+\aoaa; \aAff = \aAii + 11.0;
            \acx = \cRx + \aAr*cos(\aAi); \acy=\cRy+\aAr*sin(\aAi);
            \acxx = \cRx + \aAr*cos(\aAii); \acyy = \cRy+\aAr*sin(\aAii);
            \aBi = 36.0; \aBf = \aBi+11.0; \aBr = 1.2*\cR; \aBii = \aBi+\aoaa+9; \aBff = \aBii + 11.0;
            \bcx = \cRx + \aBr*cos(\aBi); \bcy=\cRy+\aBr*sin(\aBi);
            \bcxx = \cRx + \aBr*cos(\aBii); \bcyy = \cRy+\aBr*sin(\aBii);
    } 
    \tikzstyle{every node}=[font=\scriptsize]
    
   \node[inner sep=0pt] at (0,0) {\includegraphics[width=0.98\textwidth]{jgcd_stc_nofit}};
          
   % Rocket (a)
    \begin{scope}[scale=0.5,shift={(5cm,2.25cm)}]
	% Body frame scope	
	\begin{scope}[rotate=\tiltIa]    
    \rocket{0}{0}{0}{1.6}{0.6}{\gimIa}
    \node at (\cx,\cy) {\centerofmass{0.6}};    
    % Vertical axis
    \draw[black!100,thick] (\cx,\cy) -- (\cx,\cy+\cR);
    % Thrust
   \draw[ucol,<-,thick] (\Ctxa,\Ctya) -- (\Ctxa-\Txa,\Ctya-\Tya) node [midway, anchor=south] {};
   
    \end{scope} % body frame
    
    \draw[->] (\acx,\acy) arc (\aAi:\aAf:\aAr);
    \draw[<-] (\acxx,\acyy) arc (\aAii:\aAff:\aAr) node[pos=1, xshift=-0.4cm, yshift=0.1cm, anchor=west] {$\alpha$};
       
    % Gravity
    \draw[gcol,->,thick] (\cx,\cy) -- (\cx+\gIx,\cy+\gIy) node [midway, anchor=west] {};
   
    % Velocity
   \draw[vcol,<-,thick] (\Cvxa,\Cvya) -- (\Cvxa-\Vxa,\Cvya-\Vya) node [midway, anchor= north] {};
   \draw[vcol,densely dotted] (\Cvxa,\Cvya) -- (\Evxa,\Evya);
   
%   % Drag
%   \draw[brown!100,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Dxa,\Cdya+\Dya) node [pos=0.8, anchor= north] {$\mathcal{D}_{\inertial}$};
%   % Lift
%   \draw[brown!100,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Lxa,\Cdya+\Lya) node [midway, anchor=south] {$\mathcal{L}_{\inertial}$};
	% Aero
	\draw[acol,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Axa,\Cdxa+\Aya) node [] {};
   
   % Circle
   \draw[densely dotted] (\cx,\cy) circle (\cR) node [yshift=-1.5cm,font=\scriptsize] {(i)};
   \node[yshift=-1.9cm, font=\scriptsize] {$\mathcal{L}/\mathcal{D} = 0.041$};   
   \end{scope} % rocket
   
    % Rocket (b)
    \begin{scope}[scale=0.5,shift={(-0.5cm,-1cm)}]
	% Body frame scope	
	\begin{scope}[rotate=\tiltIb]    
    \rocket{0}{0}{0}{1.6}{0.6}{\gimIb}
    \node at (\cx,\cy) {\centerofmass{0.6}};    
    % Vertical axis
    \draw[black!100,thick] (\cx,\cy) -- (\cx,\cy+\cR);
    % Thrust
   \draw[red!100,<-,thick] (\Ctxb,\Ctyb) -- (\Ctxb-\Txb,\Ctyb-\Tyb) node [pos=0.6, anchor= west] (thrustText) {};
    \end{scope} % body frame
    
    \draw[->] (\bcx,\bcy) arc (\aBi:\aBf:\aBr);
    \draw[<-] (\bcxx,\bcyy) arc (\aBii:\aBff:\aBr) node[pos=1, xshift=-0.2cm, yshift=0.1cm, anchor=north] {$\alpha$};
       
    % Gravity
    \draw[darkgreen!100,->,thick] (\cx,\cy) -- (\cx+\gIx,\cy+\gIy) node [midway, anchor=west] (gravText) {};
   
      % Velocity
   \draw[vcol,<-,thick] (\Cvxb,\Cvyb) -- (\Cvxb-\Vxb,\Cvyb-\Vyb) node [midway, anchor= west] (velText) {};
   \draw[vcol,densely dotted] (\Cvxb,\Cvyb) -- (\Evxb,\Evyb);
%   
%   % Drag
%   \draw[brown!100,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Dxb,\Cdyb+\Dyb) node [pos=0.3, anchor= west] {$\mathcal{D}_{\inertial}$};
%   % Lift
%   \draw[brown!100,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Lxb,\Cdyb+\Lyb) node [midway, anchor= east] {$\mathcal{L}_{\inertial}$};
	% Aero
	\draw[acol,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Axb,\Cdxb+\Ayb) node [] {};
   
   % Circle
   \draw[densely dotted] (\cx,\cy) circle (\cR) node [yshift=-1.5cm,font=\scriptsize] {(ii)};     
   \node[yshift=-1.8cm, font=\scriptsize] {$\mathcal{L}/\mathcal{D} = 0.010$};
   \end{scope} % rocket

\end{tikzpicture}

%\end{document}

==> tikz_stc_V.tex <==
%\documentclass[crop,tikz]{article}
%\input{../commands.tex}
%\input{../mikz.tex}
%
%%\usepackage{pgflibraryshapes}
%\usetikzlibrary{arrows, calc, decorations.pathmorphing}
%
%\begin{document}

\begin{tikzpicture}[scale=1]
    \tikzmath{\aa=0;
    		  \cx=0.0; \cy=0.0; \lg = 0.75; \lt = 1.0;
            \cTx = -1.53; \cTy = \cy-1.5; \gIx = 0; \gIy = -1;
            \cR = 2.5; \cRx = \cx-0.6; \cRy = \cy-0.6; \cP = 0.05;
            \sT = 0.4; \sB = 0.4719; \sG = 0.25; \sV = 0.75; \sD = 5.0; \sL = 5.0;
            \tiltIa = -61.9124; \tiltIb=-31.6326; \gimIa = -15.3324; \gimIb = 1.08723; \aoaa = -1.85743; \aoab = -12.2681;
            \Txa = 0.264418; \Tya = 0.964408; \Vxa = -0.866505; \Vya = -0.499169; \Dxa = \sD*0.799; \Dya = \sD*0.1598; \Lxa = -\sL*0.0083; \Lya = \sL*0.0416;
            \Axa = 0.849906; \Aya = 0.526934;
            \Ctxa = \cx-0.1; \Ctya = \cy-1.1; \Cvxa = -\cR*cos(90+\tiltIa-\aoaa); \Cvya = -\cR*sin(90+\tiltIa-\aoaa); \Cdxa = \cx+0.0357; \Cdya = \cy+0.035;
            \Evxa = \cR*cos(90+\tiltIa-\aoaa); \Evya = \cR*sin(90+\tiltIa-\aoaa);
            \Txb = -0.0189745; \Tyb = 0.99982; \Vxb = -0.331576; \Vyb = -0.943429; \Dxb = \sD*0.2370; \Dyb = \sD*0.3044; \Lxb = -\sL*0.0208; \Lyb = \sL*0.0162;
            \Axb = 0.141387; \Ayb = 0.989954;
            \Ctxb = \cx; \Ctyb =\cy-1.1; \Cvxb = -\cR*cos(90+\tiltIb-\aoab); \Cvyb = -\cR*sin(90+\tiltIb-\aoab); \Cdxb = \cx; \Cdyb = \cy;
            \Evxb = \cR*cos(90+\tiltIb-\aoab); \Evyb = \cR*sin(90+\tiltIb-\aoab);
            \aAi = 22.3; \aAf = \aAi+11.0; \aAr = 1.2*\cR; \aAii = \aAf+\aoaa+3; \aAff = \aAii + 11.0;
            \acx = \cRx + \aAr*cos(\aAi); \acy=\cRy+\aAr*sin(\aAi);
            \acxx = \cRx + \aAr*cos(\aAii); \acyy = \cRy+\aAr*sin(\aAii);
            \aBi = 43.0; \aBf = \aBi+11.0; \aBr = 1.2*\cR; \aBii = \aBf+\aoaa+11; \aBff = \aBii + 11.0;
            \bcx = \cRx + \aBr*cos(\aBi); \bcy=\cRy+\aBr*sin(\aBi);
            \bcxx = \cRx + \aBr*cos(\aBii); \bcyy = \cRy+\aBr*sin(\aBii);
    } 
    \tikzstyle{every node}=[font=\scriptsize]
    
   \node[inner sep=0pt] at (0,0) {\includegraphics[width=0.98\textwidth]{jgcd_nostc_fit}};
   %\node[ccol] at (2.5,3.75) {Coast};
          
   % Rocket (a)
    \begin{scope}[scale=0.5,shift={(5cm,2.25cm)}]
	% Body frame scope	
	\begin{scope}[rotate=\tiltIa]    
    \rocket{0}{0}{0}{1.6}{0.6}{\gimIa}
    \node at (\cx,\cy) {\centerofmass{0.6}};    
    % Vertical axis
    \draw[black!100,thick] (\cx,\cy) -- (\cx,\cy+\cR);
    % Thrust
   \draw[ucol,<-,thick] (\Ctxa,\Ctya) -- (\Ctxa-\Txa,\Ctya-\Tya) node [midway, anchor=south] {};
    \end{scope} % body frame
    
    \draw[->] (\acx,\acy) arc (\aAi:\aAf:\aAr);
    \draw[<-] (\acxx,\acyy) arc (\aAii:\aAff:\aAr) node[pos=1, xshift=-0.4cm, yshift=0.1cm, anchor=west] {$\alpha$};
       
    % Gravity
    \draw[gcol,->,thick] (\cx,\cy) -- (\cx+\gIx,\cy+\gIy) node [midway, anchor=west] {};
   
    % Velocity
   \draw[vcol,<-,thick] (\Cvxa,\Cvya) -- (\Cvxa-\Vxa,\Cvya-\Vya) node [midway, anchor= north] {};
   \draw[vcol,densely dotted] (\Cvxa,\Cvya) -- (\Evxa,\Evya);
   
%   % Drag
%   \draw[brown!100,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Dxa,\Cdya+\Dya) node [pos=0.8, anchor= north] {$\mathcal{D}_{\inertial}$};
%   % Lift
%   \draw[brown!100,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Lxa,\Cdya+\Lya) node [midway, anchor=south] {$\mathcal{L}_{\inertial}$};
   	% Aero
	\draw[acol,->,thick] (\Cdxa,\Cdya) -- (\Cdxa+\Axa,\Cdxa+\Aya) node [] {};
   
   % Circle
   \draw[densely dotted] (\cx,\cy) circle (\cR) node [yshift=-1.5cm,font=\scriptsize] {(i)};
   \node[yshift=-1.9cm, font=\scriptsize] {$\mathcal{L}/\mathcal{D} = 0.032$};   
   \end{scope} % rocket
   
    % Rocket (b)
    \begin{scope}[scale=0.5,shift={(-0.5cm,-1cm)}]
	% Body frame scope	
	\begin{scope}[rotate=\tiltIb]    
    \rocket{0}{0}{0}{1.6}{0.6}{\gimIb}
    \node at (\cx,\cy) {\centerofmass{0.6}};    
    % Vertical axis
    \draw[black!100,thick] (\cx,\cy) -- (\cx,\cy+\cR);
    % Thrust
   \draw[red!100,<-,thick] (\Ctxb,\Ctyb) -- (\Ctxb-\Txb,\Ctyb-\Tyb) node [pos=0.6, anchor= west] (thrustText) {};
    \end{scope} % body frame
    
    \draw[->] (\bcx,\bcy) arc (\aBi:\aBf:\aBr);
    \draw[<-] (\bcxx,\bcyy) arc (\aBii:\aBff:\aBr) node[pos=1, xshift=-0.2cm, yshift=0.1cm, anchor=north] {$\alpha$};
       
    % Gravity
    \draw[darkgreen!100,->,thick] (\cx,\cy) -- (\cx+\gIx,\cy+\gIy) node [midway, anchor=west] (gravText) {};
   
      % Velocity
   \draw[vcol,<-,thick] (\Cvxb,\Cvyb) -- (\Cvxb-\Vxb,\Cvyb-\Vyb) node [midway, anchor= west] (velText) {};
   \draw[vcol,densely dotted] (\Cvxb,\Cvyb) -- (\Evxb,\Evyb);
%   
%   % Drag
%   \draw[brown!100,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Dxb,\Cdyb+\Dyb) node [pos=0.3, anchor= west] {$\mathcal{D}_{\inertial}$};
%   % Lift
%   \draw[brown!100,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Lxb,\Cdyb+\Lyb) node [midway, anchor= east] {$\mathcal{L}_{\inertial}$};
   	% Aero
	\draw[acol,->,thick] (\Cdxb,\Cdyb) -- (\Cdxb+\Axb,\Cdxb+\Ayb) node [] {};
   
   % Circle
   \draw[densely dotted] (\cx,\cy) circle (\cR) node [yshift=-1.5cm,font=\scriptsize] {(ii)};     
   \node[yshift=-1.8cm, font=\scriptsize] {$\mathcal{L}/\mathcal{D} = 0.199$};
   \end{scope} % rocket

\end{tikzpicture}

%\end{document}
